From the Conformal Anomaly to the Virasoro Algebra

The conformal anomaly and the Virasoro algebra are fundamental aspects of 2D conformal field theory and conformally covariant models in planar random geometry. In this article, we explicitly derive the Virasoro algebra from an axiomatization of the conformal anomaly in terms of real determinant lines, one-dimensional vector spaces associated to Riemann surfaces with analytically parametrized boundary components. Here, analytical orientation-preserving diffeomorphisms and deformations of the circle naturally act on the boundary components. We introduce a sewing operation on the real determinant lines over the semigroup of annuli, which then induces central extensions of the diffeomorphism group, as well as of the complex deformations. Our main theorem shows that on the one hand, the cocycle associated to the central extension of diffeomorphisms is trivial, while on the other hand, the Lie algebra cocycle associated to the central extension of complex deformations is nontrivial, yielding the imaginary part of the Gel'fand-Fuks cocycle. We thus answer a question, partly negatively and partly affirmatively, discussed by Andre Henriques and Dylan Thurston in 2011. The proof uses concrete computations, which we aim to be accessible to a wide audience. We also show an explicit relation to loop Loewner energy, anticipating the real determinant lines to be pertinent to locally conformally covariant (Malliavin-Kontsevich-Suhov) measures on curves and loops, as well as to K\"ahler geometry and geometric quantization of moduli spaces of Riemann surfaces. Inherently, the conformal anomaly and real determinant line bundles are expected to be universal, following a classification of modular functors.

==> diag_change_of_cylinder.tex <==
\begin{equation*}
\label{diag:changecomp}
\begin{adjustbox}{center}
    \begin{tikzcd}[row sep = 2em, ampersand replacement=\&]
	{\Detrc(\A \diffActing{1} \psi_s) \otimes (\Detrc(\A))^\vee}
    \& {
        %\mu(\psi_s, \A) = e^{-\liou{g_0(\A)}{g(\A *_1 \psi_s)}} 
        \big[g\big(\A \diffActing{1} \psi_s\big)\big] \otimes \big[g(\A)\big]^\vee
    } \\
	{\Detrc\big(\Uac\big) \otimes \Detrc(\Ua \diffActing{1} \psi_s) \otimes (\Detrc(\Uac))^\vee \otimes (\Detrc(\Ua))^\vee} 
    \& {
    %e^{-\liou{g_0(\A)}{g(\A *_1 \psi_s)}} 
    \big[g(\Uac)\big] \otimes \big[g(\Ua \diffActing{1} \psi_s)\big] \otimes \big[g(\Uac)\big]^\vee \otimes \big[g(\Ua)\big]^\vee} \\
	{\Detrc(\Ua \diffActing{1} \psi_s) \otimes (\Detrc(\Ua))^\vee}
    \& {
    %e^{-\liou{g_0(\A)}{g(\A *_1 \psi_s)}}
    \big[g(\Ua \diffActing{1} \psi_s)\big] \otimes \big[g(\Ua)\big]^\vee} \\
	{\Detrc(\Ub \diffActing{1} \psi_s) \otimes (\Detrc(\Ub))^\vee}
    \& {
            %e^{
            %    -\liou{g_0(\A)}{g(\A *_1 \psi_s)}
            %}
            \big[g(\Ub \diffActing{1} \psi_s)\big] \otimes \big[g(\Ub)\big]^\vee
    } \\
	{\Detrc(\Ubc) \otimes \Detrc(\Ub \diffActing{1} \psi_s) \otimes (\Detrc(\Ubc))^\vee \otimes (\Detrc(\Ub))^\vee}
    \& {
            %e^{
            %    -\liou{g_0(\A)}{g(\A *_1 \psi_s)}
            %}
            \big[g(\Ubc)\big] \otimes  \big[g(\Ub \diffActing{1} \psi_s)\big]
            \otimes \big[g(\Ubc)\big]^\vee \otimes \big[g(\Ub)\big]^\vee
    } \\
	{\Detrc(\A \diffActing{1} \phi_t \psi_s) \otimes (\Detrc(\A \diffActing{1} \phi_t))^\vee}
    \& {
        %e^{-\liou{g_0(\A)}{g(\A *_1 \psi_s)} }
        \big[g(\A \diffActing{1} \phi_t \psi_s)\big] \otimes \big[g(\A \diffActing{1} \phi_t)\big]^\vee
    }
    \arrow["{\text{$\sewiso{\Uac}{\Ua \diffActingInline{1} \psi_s}^{-1} \otimes \sewiso{\Uac}{\Ua}^{-1}$ (sewing)}}", from=1-1, to=2-1]
	\arrow[maps to, from=1-2, to=2-2]
    \arrow["{\text{$\applyat\evaluation{1}{3}$ (evaluation)}}", from=2-1, to=3-1]
	\arrow[maps to, from=2-2, to=3-2]
    \arrow["{\natisophi{\psi_s}{U}{V}}", from=3-1, to=4-1]
	\arrow[maps to, from=3-2, to=4-2]
    \arrow["{\text{$\applyat\evaluation{1}{3}$ (evaluation)}}"', from=5-1, to=4-1]
	\arrow[maps to, from=4-2, to=5-2]
	\arrow["\text{$\sewiso{\Ubc}{\Ub \diffActingInline{1} \psi_s}^{-1} \otimes \sewiso{\Ubc}{\Ub}^{-1}$ (sewing)}"', from=6-1, to=5-1]
	\arrow[maps to, from=5-2, to=6-2]
\end{tikzcd}
\end{adjustbox}
\end{equation*}

==> fig_decompositions.tex <==
\documentclass[tikz]{standalone}

%%%%%%%%MACROS:
%General math operators
\newcommand{\R}{\mathbb{R}}
%\newcommand{\Rp}{\mathbb{R}_{>0}}
\newcommand{\Rp}{\mathbb{R}_{+}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\C}{\mathbb{C}}
\newcommand{\vect}{\mathfrak{X}}
\DeclareMathOperator{\id}{{\mathbbm{1}}}
\DeclareMathOperator{\inv}{inv}
\DeclareMathOperator{\Lie}{Lie}
\newcommand{\vol}{\mathrm{vol}}
\newcommand{\dz}{\dd z \dd \bar z}
\newcommand{\detz}[1]{{\det}_\zeta \, {#1}}

%Utilities
\renewcommand{\tilde}[1]{\widetilde{#1}}
\newcommand{\blank}{\:\cdot\:}
\newcommand{\setsuchthat}[2]{\left\{ {#1} \:\middle|\: {#2} \right\}}
\newcommand{\setsuchthatinline}[2]{\{ {#1} \; |\; {#2} \}}
\newcommand{\restrict}[2]{{#1}\vert_{{#2}}}

%Diffeomorphism groups and vector fields
%\DeclareMathOperator{\Diffsmooth}{{Diff}_+^{\infty}(S^1)}
\DeclareMathOperator{\Diffpan}{{Diff}_+^{\an}(S^1)}
\DeclareMathOperator{\DiffC}{{Def}_{\C}(S^1)}
%\DeclareMathOperator{\Diffp}{Diff_+}
\DeclareMathOperator{\Diffext}{\red{{Det}^\charge_{+}}}
\DeclareMathOperator{\Vir}{\mathfrak{Vir}_\charge}
%\DeclareMathOperator{\Witt}{\mathfrak{Witt}}
%\DeclareMathOperator{\Witt}{\mathfrak{X}^{\an}_{\C}(S^1)}
\DeclareMathOperator{\VectR}{\vect^{\an}_{\R}(S^1)}
\DeclareMathOperator{\Witt}{\vect^{\an}_{\C}(S^1)}
%\newcommand{\ravect}{\mathfrak{X}_\R^\an}
%\DeclareMathOperator{\DiffC}{{Diff}_{\C}(S^1)}
%\DeclareMathOperator{\VectC}{{\mathfrak{X}}_{\C}(S^1)}
%\DeclareMathOperator{\VectCint}{{\mathfrak{X}}_{\C}^{\R}(S^1)}
%\DeclareMathOperator{\Vectan}{{\mathfrak{X}}_{\R}^{\mathrm{an}}(S^1)}
\newcommand{\Detrc}{\Det_\R^\charge}
\newcommand{\Detrpc}{\Det_{\Rp}^{\charge}}

%Moduli spaces
\newcommand{\moduli}[2]{\mathcal{M}_{{#1}, {#2}}}
%\newcommand{\surfaces}[1]{B(#1)}
\newcommand{\surfaces}[2]{\mathcal{B}_{{#1}, {#2}}}
\newcommand{\cylinders}{\surfaces{0}{2}}
\newcommand{\genus}{\mathsf{g}}
\newcommand{\boundaries}{\mathsf{b}}
\newcommand{\univteichm}{T(1)}

\newcommand{\intsets}{\mathcal{U}_{\R \times {S^1}}}

\newcommand{\an}{\mathrm{an}}
\newcommand{\charge}{\mathbf{c}}
\DeclareMathOperator{\Arg}{Arg}
\DeclareMathOperator{\Ln}{Ln}
\DeclareMathOperator{\Hom}{Hom}
\DeclareMathOperator{\Det}{Det}
\DeclareMathOperator{\Aut}{Aut}
\DeclareMathOperator{\kernel}{Ker}
\DeclareMathOperator{\coker}{Coker}
%\DeclareMathOperator{\Hol}{Hol}
\DeclareMathOperator{\conf}{Conf}
%\DeclareMathOperator{\cconf}{\widetilde{Conf}}
%\DeclareMathOperator{\cconf}{Comp}
\DeclareMathOperator{\cconf}{Adm}
\DeclareMathOperator{\End}{End}
%\DeclareMathOperator{\PSL}{PSL}
\DeclareMathOperator{\vspan}{span}
\DeclareMathOperator{\Exp}{Exp}
\newcommand{\D}{\mathbb{D}}
\newcommand{\A}{\mathbb{A}}
\newcommand{\F}{\mathbb{F}}
\newcommand{\sH}{\mathscr{H}}
\newcommand{\boldone}{\mathbbm{1}}
\newcommand{\sew}[2]{\:\leftidx{{_#1}}{{\infty}}{{_#2}}\:}
\newcommand{\usew}[2]{\:\leftidx{{_#1}}{{\#}}{{_#2}}\:}
\newcommand{\sewx}[3]{\:\leftidx{{_{#2}}}{{\overset{{#1}}{\infty}}}{{_{#3}}}\:}
\newcommand{\doubletilde}[1]{\accentset{\approx}{#1}}
\DeclareMathOperator{\psl}{PSL(2, \R)}
\newcommand{\liou}[2]{\,\llbracket{\, #1}\, , {\,#2\,}\rrbracket\,}
\DeclareMathOperator{\lfunct}{S_L^0}
%\newcommand{\lioub}[2]{\tilde{\lfunct}({#1}, {#2})}
\newcommand{\lioub}[2]{\lfunct({#1}, {#2})}
%\newcommand{\lioub}[2]{S({#1}, {#2})}
%\newcommand{\lfunct}{S_L}
\newcommand{\dersq}[1]{F_{#1}}

%very specific commands
\newcommand{\Ua}{{U}}
\newcommand{\Uac}{{U^c}}
\newcommand{\Ub}{{V_t}}
\newcommand{\Ubc}{{V^c_t}}
\newcommand{\isom}[2]{{\operatorname{I}_{#2}^{#1}}}

\newcommand{\intera}{{\chi_{2}}}
%\newcommand{\interb}{{\chi_t}}
\newcommand{\interb}{{\varrho_t}}
\newcommand{\interab}{{\chi_{1}}}

\newcommand{\interaPrime}{{\chi'_2}}
\newcommand{\interaPrimePrime}{{\chi''_2}}
%\newcommand{\interbPrime}{{\chi'_t}}
\newcommand{\interbPrime}{{\varrho'_t}}
\newcommand{\interabPrime}{{\chi'_{1}}}
\newcommand{\interabPrimePrime}{{\chi''_{1}}}

\newcommand{\detmult}[2]{\operatorname{m}_{#1, #2}}
\newcommand{\detproj}[1]{{\operatorname{p}_{{#1}}}}
\newcommand{\detprojinv}[1]{{\operatorname{p}^{-1}_{{#1}}}}
\newcommand{\natisophi}[3]{\operatorname{I}^{#2}_{#3, #1}}
\newcommand{\globalsection}{\mu^\charge}
\newcommand{\globalsectionphi}{\hat{\mu}^\charge}
\newcommand{\globalsectionzeta}{\mu^\charge_\zeta}
\newcommand{\algcocycle}{\gamma_{\charge}}
\newcommand{\gelfandfuks}{\omega_{\charge}}
\newcommand{\calpha}{\Gamma_\charge}
%\newcommand{\rconv}{R}
\newcommand{\rconv}{R}
\newcommand{\rconvunif}{R}
%\newcommand{\deteval}{\mathsf{ev}}
\newcommand{\deteval}{\mathsf{ev}_\gamma}
\newcommand{\detevalcircle}{\mathsf{ev}_{S^1}}

\newcommand{\sewiso}[2]{\operatorname{S}_{#1, #2}}
%\newcommand{\sewisoi}[3]{S_{#1, #2, #3}}

%for tensor products of 1d vsp 
%\newcommand{\exchange}{\mathcal{E}}
\newcommand{\exchange}{\mathsf{flip}}
%\newcommand{\evaluation}{\mathcal{C}}
\newcommand{\evaluation}{\mathsf{ev}}
\newcommand{\applyat}[3]{#1_{#2, #3}}

\newcommand{\paramcyl}[3]{
\mathchoice
    {\big(\: #1, \quad #2, \quad #3 \:\big)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
}

%for collaboration
\newcommand{\sid}[1]{{\color{orange}{#1}}}
%\newcommand{\sidremove}[1]{{\color{orange} \sout{#1}}}

%Eve: added horizontal strikethrough
\newsavebox\CBox
\newcommand\hcancel[2][0.5pt]{%
  \ifmmode\sbox\CBox{$#2$}\else\sbox\CBox{#2}\fi%
  \makebox[0pt][l]{\usebox\CBox}%  
  \rule[0.5\ht\CBox-#1/2]{\wd\CBox}{#1}}
  
\newcommand{\sidremove}[1]{{\color{green} $\hcancel{\text{#1}}$}}


%%Eve's macro:
%
%\global\long\def\one{\scalebox{1.1}{\textnormal{1}} \hspace*{-.75mm} \scalebox{0.7}{\raisebox{.3em}{\bf |}} }


\newcommand{\red}{\textcolor{red}}
\newcommand{\blue}{\textcolor{blue}}
\newcommand{\green}{\textcolor{green}}

\newcommand{\ii}{\mathrm{i}\,}
%\newcommand{\cancyl}{\mathbb{B}}
%\newcommand{\cancyl}{A_\tau}
\newcommand{\cancyl}[1]{\mathcal{U}{#1}}
\newcommand{\unif}[1]{\mathcal{F}_{#1}}
\newcommand{\unifsq}[1]{U_{#1}}

\newcommand{\bdryint}[1]{\mathsf{N}({#1})}

\newcommand{\Znn}{\mathbb{Z}_{\geq0}}
\newcommand{\Zpos}{\mathbb{Z}_{>0}}

%\newcommand{\sewing}[1]{\underset{#1}{*}}
%\newcommand{\sewingInline}[1]{{*}_{#1}}
%\newcommand{\sewing}[1]{\underset{#1}{\star}}
%\newcommand{\sewingInline}[1]{{\star}_{{}_{#1}}}

%\newcommand{\diffActing}[1]{\; \smash{{*}_{{}_{#1}}} \,}
%\newcommand{\diffActingInline}[1]{\, \smash{{*}_{{}_{#1}}}}

\makeatletter
\newcommand{\uset}[3][-0.35ex]{%
  \mathrel{\mathop{#3}\limits_{
    \vbox to#1{\kern-7\ex@
    \hbox{$\scriptscriptstyle#2$}\vss}}}}
\makeatother

\newcommand{\diffActingInline}[1]{\,
    \smash{\uset{{#1}}{*}} 
\, }
\newcommand{\diffActing}[1]{\diffActingInline{#1}}

\newcommand{\rotnumber}{\rho}


\DeclareRobustCommand\longtwoheadrightarrow
 {\relbar\joinrel\twoheadrightarrow}

\usepackage{standalone, lmodern, xcolor, enumitem, standalone}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\usepackage{todonotes}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}
\begin{document}
\begin{tikzpicture}
    \definecolor{color1}{HTML}{F1A340}
    \definecolor{color2}{HTML}{998EC3}
    \providecommand{\Ua}{U}
    \providecommand{\Uac}{U^c}
    \providecommand{\Ub}{V}
    \providecommand{\Ubc}{V^c}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (zeta0) at (0, 0) {};
    \begin{scope}[shift=(zeta0)]
        \node[name=zeta0node] at (0, -1.5) {$S^1 \times [0, r]$};
        \draw[color=color1, fill] (-1,-0.2) rectangle (1,-1);
        \draw[] (-1,-0.2) rectangle (1,-1);
        \draw[] (-1,-1) -- (1,-1);
    \end{scope}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (surface) at (3, 0) {};
    \begin{scope}[shift=(surface)]
        \draw[color=color1, fill] (-1,-0.2) rectangle (1,-1);
        \draw[] (-1,-0.2) -- (1,-0.2);
        \draw[] (-1,-1) rectangle (1,1);
        \draw[decoration={brace, mirror, raise = 0.1cm}, decorate]
        (1,-0.2) -- node[right, xshift = 0.1cm] {$\Uac$} (1, 1);
        \draw[decoration={brace, mirror, raise = 0.2cm}, decorate]
        (1,-1) -- node[right, xshift = 0.2cm] {$\Ua$} (1, -0.2);
        \node[name=A] at (0, -1.5) {$\A$};
        \node[circle, fill, inner sep=1pt, label=left:{$r$}] at (-1,-0.2) {};
    \end{scope}

    \draw[->] (zeta0node) edge[below, bend right] node {$\theta \mapsto \theta$} (A);

    \node[inner sep=1cm, outer sep = 0.1cm]
    (zeta1) at (6, 0) {};
    \begin{scope}[shift=(zeta1)]
        \draw[->] (0, -0.75) to [right, in=0, out=90] node {$\theta \mapsto \theta + \ii$} (-1, 0.75);
        \draw[] (-1,-1) -- (1,-1);
        \node[name=zeta1node] at (0, -1.5) {$S^1$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> fig_decompositions2.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}

%%%%%%%%MACROS:
%General math operators
\newcommand{\R}{\mathbb{R}}
%\newcommand{\Rp}{\mathbb{R}_{>0}}
\newcommand{\Rp}{\mathbb{R}_{+}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\C}{\mathbb{C}}
\newcommand{\vect}{\mathfrak{X}}
\DeclareMathOperator{\id}{{\mathbbm{1}}}
\DeclareMathOperator{\inv}{inv}
\DeclareMathOperator{\Lie}{Lie}
\newcommand{\vol}{\mathrm{vol}}
\newcommand{\dz}{\dd z \dd \bar z}
\newcommand{\detz}[1]{{\det}_\zeta \, {#1}}

%Utilities
\renewcommand{\tilde}[1]{\widetilde{#1}}
\newcommand{\blank}{\:\cdot\:}
\newcommand{\setsuchthat}[2]{\left\{ {#1} \:\middle|\: {#2} \right\}}
\newcommand{\setsuchthatinline}[2]{\{ {#1} \; |\; {#2} \}}
\newcommand{\restrict}[2]{{#1}\vert_{{#2}}}

%Diffeomorphism groups and vector fields
%\DeclareMathOperator{\Diffsmooth}{{Diff}_+^{\infty}(S^1)}
\DeclareMathOperator{\Diffpan}{{Diff}_+^{\an}(S^1)}
\DeclareMathOperator{\DiffC}{{Def}_{\C}(S^1)}
%\DeclareMathOperator{\Diffp}{Diff_+}
\DeclareMathOperator{\Diffext}{\red{{Det}^\charge_{+}}}
\DeclareMathOperator{\Vir}{\mathfrak{Vir}_\charge}
%\DeclareMathOperator{\Witt}{\mathfrak{Witt}}
%\DeclareMathOperator{\Witt}{\mathfrak{X}^{\an}_{\C}(S^1)}
\DeclareMathOperator{\VectR}{\vect^{\an}_{\R}(S^1)}
\DeclareMathOperator{\Witt}{\vect^{\an}_{\C}(S^1)}
%\newcommand{\ravect}{\mathfrak{X}_\R^\an}
%\DeclareMathOperator{\DiffC}{{Diff}_{\C}(S^1)}
%\DeclareMathOperator{\VectC}{{\mathfrak{X}}_{\C}(S^1)}
%\DeclareMathOperator{\VectCint}{{\mathfrak{X}}_{\C}^{\R}(S^1)}
%\DeclareMathOperator{\Vectan}{{\mathfrak{X}}_{\R}^{\mathrm{an}}(S^1)}
\newcommand{\Detrc}{\Det_\R^\charge}
\newcommand{\Detrpc}{\Det_{\Rp}^{\charge}}

%Moduli spaces
\newcommand{\moduli}[2]{\mathcal{M}_{{#1}, {#2}}}
%\newcommand{\surfaces}[1]{B(#1)}
\newcommand{\surfaces}[2]{\mathcal{B}_{{#1}, {#2}}}
\newcommand{\cylinders}{\surfaces{0}{2}}
\newcommand{\genus}{\mathsf{g}}
\newcommand{\boundaries}{\mathsf{b}}
\newcommand{\univteichm}{T(1)}

\newcommand{\intsets}{\mathcal{U}_{\R \times {S^1}}}

\newcommand{\an}{\mathrm{an}}
\newcommand{\charge}{\mathbf{c}}
\DeclareMathOperator{\Arg}{Arg}
\DeclareMathOperator{\Ln}{Ln}
\DeclareMathOperator{\Hom}{Hom}
\DeclareMathOperator{\Det}{Det}
\DeclareMathOperator{\Aut}{Aut}
\DeclareMathOperator{\kernel}{Ker}
\DeclareMathOperator{\coker}{Coker}
%\DeclareMathOperator{\Hol}{Hol}
\DeclareMathOperator{\conf}{Conf}
%\DeclareMathOperator{\cconf}{\widetilde{Conf}}
%\DeclareMathOperator{\cconf}{Comp}
\DeclareMathOperator{\cconf}{Adm}
\DeclareMathOperator{\End}{End}
%\DeclareMathOperator{\PSL}{PSL}
\DeclareMathOperator{\vspan}{span}
\DeclareMathOperator{\Exp}{Exp}
\newcommand{\D}{\mathbb{D}}
\newcommand{\A}{\mathbb{A}}
\newcommand{\F}{\mathbb{F}}
\newcommand{\sH}{\mathscr{H}}
\newcommand{\boldone}{\mathbbm{1}}
\newcommand{\sew}[2]{\:\leftidx{{_#1}}{{\infty}}{{_#2}}\:}
\newcommand{\usew}[2]{\:\leftidx{{_#1}}{{\#}}{{_#2}}\:}
\newcommand{\sewx}[3]{\:\leftidx{{_{#2}}}{{\overset{{#1}}{\infty}}}{{_{#3}}}\:}
\newcommand{\doubletilde}[1]{\accentset{\approx}{#1}}
\DeclareMathOperator{\psl}{PSL(2, \R)}
\newcommand{\liou}[2]{\,\llbracket{\, #1}\, , {\,#2\,}\rrbracket\,}
\DeclareMathOperator{\lfunct}{S_L^0}
%\newcommand{\lioub}[2]{\tilde{\lfunct}({#1}, {#2})}
\newcommand{\lioub}[2]{\lfunct({#1}, {#2})}
%\newcommand{\lioub}[2]{S({#1}, {#2})}
%\newcommand{\lfunct}{S_L}
\newcommand{\dersq}[1]{F_{#1}}

%very specific commands
\newcommand{\Ua}{{U}}
\newcommand{\Uac}{{U^c}}
\newcommand{\Ub}{{V_t}}
\newcommand{\Ubc}{{V^c_t}}
\newcommand{\isom}[2]{{\operatorname{I}_{#2}^{#1}}}

\newcommand{\intera}{{\chi_{2}}}
%\newcommand{\interb}{{\chi_t}}
\newcommand{\interb}{{\varrho_t}}
\newcommand{\interab}{{\chi_{1}}}

\newcommand{\interaPrime}{{\chi'_2}}
\newcommand{\interaPrimePrime}{{\chi''_2}}
%\newcommand{\interbPrime}{{\chi'_t}}
\newcommand{\interbPrime}{{\varrho'_t}}
\newcommand{\interabPrime}{{\chi'_{1}}}
\newcommand{\interabPrimePrime}{{\chi''_{1}}}

\newcommand{\detmult}[2]{\operatorname{m}_{#1, #2}}
\newcommand{\detproj}[1]{{\operatorname{p}_{{#1}}}}
\newcommand{\detprojinv}[1]{{\operatorname{p}^{-1}_{{#1}}}}
\newcommand{\natisophi}[3]{\operatorname{I}^{#2}_{#3, #1}}
\newcommand{\globalsection}{\mu^\charge}
\newcommand{\globalsectionphi}{\hat{\mu}^\charge}
\newcommand{\globalsectionzeta}{\mu^\charge_\zeta}
\newcommand{\algcocycle}{\gamma_{\charge}}
\newcommand{\gelfandfuks}{\omega_{\charge}}
\newcommand{\calpha}{\Gamma_\charge}
%\newcommand{\rconv}{R}
\newcommand{\rconv}{R}
\newcommand{\rconvunif}{R}
%\newcommand{\deteval}{\mathsf{ev}}
\newcommand{\deteval}{\mathsf{ev}_\gamma}
\newcommand{\detevalcircle}{\mathsf{ev}_{S^1}}

\newcommand{\sewiso}[2]{\operatorname{S}_{#1, #2}}
%\newcommand{\sewisoi}[3]{S_{#1, #2, #3}}

%for tensor products of 1d vsp 
%\newcommand{\exchange}{\mathcal{E}}
\newcommand{\exchange}{\mathsf{flip}}
%\newcommand{\evaluation}{\mathcal{C}}
\newcommand{\evaluation}{\mathsf{ev}}
\newcommand{\applyat}[3]{#1_{#2, #3}}

\newcommand{\paramcyl}[3]{
\mathchoice
    {\big(\: #1, \quad #2, \quad #3 \:\big)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
}

%for collaboration
\newcommand{\sid}[1]{{\color{orange}{#1}}}
%\newcommand{\sidremove}[1]{{\color{orange} \sout{#1}}}

%Eve: added horizontal strikethrough
\newsavebox\CBox
\newcommand\hcancel[2][0.5pt]{%
  \ifmmode\sbox\CBox{$#2$}\else\sbox\CBox{#2}\fi%
  \makebox[0pt][l]{\usebox\CBox}%  
  \rule[0.5\ht\CBox-#1/2]{\wd\CBox}{#1}}
  
\newcommand{\sidremove}[1]{{\color{green} $\hcancel{\text{#1}}$}}


%%Eve's macro:
%
%\global\long\def\one{\scalebox{1.1}{\textnormal{1}} \hspace*{-.75mm} \scalebox{0.7}{\raisebox{.3em}{\bf |}} }


\newcommand{\red}{\textcolor{red}}
\newcommand{\blue}{\textcolor{blue}}
\newcommand{\green}{\textcolor{green}}

\newcommand{\ii}{\mathrm{i}\,}
%\newcommand{\cancyl}{\mathbb{B}}
%\newcommand{\cancyl}{A_\tau}
\newcommand{\cancyl}[1]{\mathcal{U}{#1}}
\newcommand{\unif}[1]{\mathcal{F}_{#1}}
\newcommand{\unifsq}[1]{U_{#1}}

\newcommand{\bdryint}[1]{\mathsf{N}({#1})}

\newcommand{\Znn}{\mathbb{Z}_{\geq0}}
\newcommand{\Zpos}{\mathbb{Z}_{>0}}

%\newcommand{\sewing}[1]{\underset{#1}{*}}
%\newcommand{\sewingInline}[1]{{*}_{#1}}
%\newcommand{\sewing}[1]{\underset{#1}{\star}}
%\newcommand{\sewingInline}[1]{{\star}_{{}_{#1}}}

%\newcommand{\diffActing}[1]{\; \smash{{*}_{{}_{#1}}} \,}
%\newcommand{\diffActingInline}[1]{\, \smash{{*}_{{}_{#1}}}}

\makeatletter
\newcommand{\uset}[3][-0.35ex]{%
  \mathrel{\mathop{#3}\limits_{
    \vbox to#1{\kern-7\ex@
    \hbox{$\scriptscriptstyle#2$}\vss}}}}
\makeatother

\newcommand{\diffActingInline}[1]{\,
    \smash{\uset{{#1}}{*}} 
\, }
\newcommand{\diffActing}[1]{\diffActingInline{#1}}

\newcommand{\rotnumber}{\rho}


\DeclareRobustCommand\longtwoheadrightarrow
 {\relbar\joinrel\twoheadrightarrow}
 
\begin{document}
\begin{tikzpicture}
    \definecolor{color1}{HTML}{F1A340}
    \definecolor{color2}{HTML}{998EC3}
    \providecommand{\Ua}{U}
    \providecommand{\Uac}{U^c}
    \providecommand{\Ub}{V}
    \providecommand{\Ubc}{V^c}
    \providecommand{\A}{\mathbb{A}}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (zeta2) at (9, 0) {};
    \begin{scope}[shift=(zeta2)]
        \draw[] (-1,-1) -- (1,-1);
        \node[name=zeta2node] at (0, -1.5) {$S^1$};
    \end{scope}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (surface) at (6, 0) {};
    \begin{scope}[shift=(surface)]
        \draw[color=color2, fill]
            (-1, -1) -- (-1, -0.2)
            sin (-0.5, -0.3)
            cos (-0, -0.2)
            sin (0.5, -0.1)
            cos (1, -0.2)
            -- (1, -1)
            sin (0.5, -0.9)
            cos (-0, -1)
            sin (-0.5, -1.1)
            cos (-1, -1)
            ;
        \draw[]
            (-1, -1) -- (-1, -0.2)
            sin (-0.5, -0.3)
            cos (-0, -0.2)
            sin (0.5, -0.1)
            cos (1, -0.2)
            -- (1, -1);
        \draw[]
            (-1, -1)
            sin (-0.5, -1.1)
            cos (-0, -1)
            sin (0.5, -0.9)
            cos (1, -1)
            -- (1, -1)
            -- (1, 1)
            -- (-1, 1)
            -- (-1, -1);
        \draw[decoration={brace, mirror, raise = 0.2cm}, decorate]
        (1,-1) -- node[right, xshift = 0.2cm] {$\Ub$} (1, -0.5);
        \draw[decoration={brace, mirror, raise = 0.1cm}, decorate]
        (1,-0.5) -- node[right, xshift = 0.2cm] {$\Ubc$} (1, 1);
		\node[name=A] at (0, -1.5) {$\A \diffActing{1} \phi_t$};
    \end{scope}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (zeta1) at (3, 0) {};
    \begin{scope}[shift=(zeta1)]
        \draw[color=color2, fill]
            (-1, -1) -- (-1, -0.2)
            sin (-0.5, -0.3)
            cos (-0, -0.2)
            sin (0.5, -0.1)
            cos (1, -0.2)
            -- (1, -1)
            sin (0.5, -0.9)
            cos (-0, -1)
            sin (-0.5, -1.1)
            cos (-1, -1)
            ;
        \draw[]
            (-1, -1) -- (-1, -0.2)
            sin (-0.5, -0.3)
            cos (-0, -0.2)
            sin (0.5, -0.1)
            cos (1, -0.2)
            -- (1, -1);
        \draw[]
            (-1, -1)
            sin (-0.5, -1.1)
            cos (-0, -1)
            sin (0.5, -0.9)
            cos (1, -1);
        \node[name=zeta1node] at (0, -1.5) {$S^1$};
    \end{scope}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (diff) at (0, 0) {};
    \begin{scope}[shift=(diff)]
        \draw[color=color2, fill] (-1,-0.2) rectangle (1,-1);
        \draw[] (-1,-0.2) rectangle (1,-1);
        \draw[] (-1,-1) -- (1,-1);
        \node[name=diffnode] at (0, -1.5) {$S^1$};
    \node[circle, fill, inner sep=1pt, label=left:{$r$}] at (-1,-0.2) {};
    \end{scope}
    
    \draw[->] (diffnode) edge[below, bend right] node {$\phi_t$} (zeta1node);
    \draw[->] (zeta1node) edge[below, bend right] node {$\theta \mapsto \theta$} (A);
    \draw[->] (9, -0.75) to [right, in=0, out=90] node {$\theta \mapsto \theta + \ii$} (8, 0.75);

\end{tikzpicture}
\end{document}


==> fig_interpolation.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}

%%%%%%%%MACROS:
%General math operators
\newcommand{\R}{\mathbb{R}}
%\newcommand{\Rp}{\mathbb{R}_{>0}}
\newcommand{\Rp}{\mathbb{R}_{+}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\C}{\mathbb{C}}
\newcommand{\vect}{\mathfrak{X}}
\DeclareMathOperator{\id}{{\mathbbm{1}}}
\DeclareMathOperator{\inv}{inv}
\DeclareMathOperator{\Lie}{Lie}
\newcommand{\vol}{\mathrm{vol}}
\newcommand{\dz}{\dd z \dd \bar z}
\newcommand{\detz}[1]{{\det}_\zeta \, {#1}}

%Utilities
\renewcommand{\tilde}[1]{\widetilde{#1}}
\newcommand{\blank}{\:\cdot\:}
\newcommand{\setsuchthat}[2]{\left\{ {#1} \:\middle|\: {#2} \right\}}
\newcommand{\setsuchthatinline}[2]{\{ {#1} \; |\; {#2} \}}
\newcommand{\restrict}[2]{{#1}\vert_{{#2}}}

%Diffeomorphism groups and vector fields
%\DeclareMathOperator{\Diffsmooth}{{Diff}_+^{\infty}(S^1)}
\DeclareMathOperator{\Diffpan}{{Diff}_+^{\an}(S^1)}
\DeclareMathOperator{\DiffC}{{Def}_{\C}(S^1)}
%\DeclareMathOperator{\Diffp}{Diff_+}
\DeclareMathOperator{\Diffext}{\red{{Det}^\charge_{+}}}
\DeclareMathOperator{\Vir}{\mathfrak{Vir}_\charge}
%\DeclareMathOperator{\Witt}{\mathfrak{Witt}}
%\DeclareMathOperator{\Witt}{\mathfrak{X}^{\an}_{\C}(S^1)}
\DeclareMathOperator{\VectR}{\vect^{\an}_{\R}(S^1)}
\DeclareMathOperator{\Witt}{\vect^{\an}_{\C}(S^1)}
%\newcommand{\ravect}{\mathfrak{X}_\R^\an}
%\DeclareMathOperator{\DiffC}{{Diff}_{\C}(S^1)}
%\DeclareMathOperator{\VectC}{{\mathfrak{X}}_{\C}(S^1)}
%\DeclareMathOperator{\VectCint}{{\mathfrak{X}}_{\C}^{\R}(S^1)}
%\DeclareMathOperator{\Vectan}{{\mathfrak{X}}_{\R}^{\mathrm{an}}(S^1)}
\newcommand{\Detrc}{\Det_\R^\charge}
\newcommand{\Detrpc}{\Det_{\Rp}^{\charge}}

%Moduli spaces
\newcommand{\moduli}[2]{\mathcal{M}_{{#1}, {#2}}}
%\newcommand{\surfaces}[1]{B(#1)}
\newcommand{\surfaces}[2]{\mathcal{B}_{{#1}, {#2}}}
\newcommand{\cylinders}{\surfaces{0}{2}}
\newcommand{\genus}{\mathsf{g}}
\newcommand{\boundaries}{\mathsf{b}}
\newcommand{\univteichm}{T(1)}

\newcommand{\intsets}{\mathcal{U}_{\R \times {S^1}}}

\newcommand{\an}{\mathrm{an}}
\newcommand{\charge}{\mathbf{c}}
\DeclareMathOperator{\Arg}{Arg}
\DeclareMathOperator{\Ln}{Ln}
\DeclareMathOperator{\Hom}{Hom}
\DeclareMathOperator{\Det}{Det}
\DeclareMathOperator{\Aut}{Aut}
\DeclareMathOperator{\kernel}{Ker}
\DeclareMathOperator{\coker}{Coker}
%\DeclareMathOperator{\Hol}{Hol}
\DeclareMathOperator{\conf}{Conf}
%\DeclareMathOperator{\cconf}{\widetilde{Conf}}
%\DeclareMathOperator{\cconf}{Comp}
\DeclareMathOperator{\cconf}{Adm}
\DeclareMathOperator{\End}{End}
%\DeclareMathOperator{\PSL}{PSL}
\DeclareMathOperator{\vspan}{span}
\DeclareMathOperator{\Exp}{Exp}
\newcommand{\D}{\mathbb{D}}
\newcommand{\A}{\mathbb{A}}
\newcommand{\F}{\mathbb{F}}
\newcommand{\sH}{\mathscr{H}}
\newcommand{\boldone}{\mathbbm{1}}
\newcommand{\sew}[2]{\:\leftidx{{_#1}}{{\infty}}{{_#2}}\:}
\newcommand{\usew}[2]{\:\leftidx{{_#1}}{{\#}}{{_#2}}\:}
\newcommand{\sewx}[3]{\:\leftidx{{_{#2}}}{{\overset{{#1}}{\infty}}}{{_{#3}}}\:}
\newcommand{\doubletilde}[1]{\accentset{\approx}{#1}}
\DeclareMathOperator{\psl}{PSL(2, \R)}
\newcommand{\liou}[2]{\,\llbracket{\, #1}\, , {\,#2\,}\rrbracket\,}
\DeclareMathOperator{\lfunct}{S_L^0}
%\newcommand{\lioub}[2]{\tilde{\lfunct}({#1}, {#2})}
\newcommand{\lioub}[2]{\lfunct({#1}, {#2})}
%\newcommand{\lioub}[2]{S({#1}, {#2})}
%\newcommand{\lfunct}{S_L}
\newcommand{\dersq}[1]{F_{#1}}

%very specific commands
\newcommand{\Ua}{{U}}
\newcommand{\Uac}{{U^c}}
\newcommand{\Ub}{{V_t}}
\newcommand{\Ubc}{{V^c_t}}
\newcommand{\isom}[2]{{\operatorname{I}_{#2}^{#1}}}

\newcommand{\intera}{{\chi_{2}}}
%\newcommand{\interb}{{\chi_t}}
\newcommand{\interb}{{\varrho_t}}
\newcommand{\interab}{{\chi_{1}}}

\newcommand{\interaPrime}{{\chi'_2}}
\newcommand{\interaPrimePrime}{{\chi''_2}}
%\newcommand{\interbPrime}{{\chi'_t}}
\newcommand{\interbPrime}{{\varrho'_t}}
\newcommand{\interabPrime}{{\chi'_{1}}}
\newcommand{\interabPrimePrime}{{\chi''_{1}}}

\newcommand{\detmult}[2]{\operatorname{m}_{#1, #2}}
\newcommand{\detproj}[1]{{\operatorname{p}_{{#1}}}}
\newcommand{\detprojinv}[1]{{\operatorname{p}^{-1}_{{#1}}}}
\newcommand{\natisophi}[3]{\operatorname{I}^{#2}_{#3, #1}}
\newcommand{\globalsection}{\mu^\charge}
\newcommand{\globalsectionphi}{\hat{\mu}^\charge}
\newcommand{\globalsectionzeta}{\mu^\charge_\zeta}
\newcommand{\algcocycle}{\gamma_{\charge}}
\newcommand{\gelfandfuks}{\omega_{\charge}}
\newcommand{\calpha}{\Gamma_\charge}
%\newcommand{\rconv}{R}
\newcommand{\rconv}{R}
\newcommand{\rconvunif}{R}
%\newcommand{\deteval}{\mathsf{ev}}
\newcommand{\deteval}{\mathsf{ev}_\gamma}
\newcommand{\detevalcircle}{\mathsf{ev}_{S^1}}

\newcommand{\sewiso}[2]{\operatorname{S}_{#1, #2}}
%\newcommand{\sewisoi}[3]{S_{#1, #2, #3}}

%for tensor products of 1d vsp 
%\newcommand{\exchange}{\mathcal{E}}
\newcommand{\exchange}{\mathsf{flip}}
%\newcommand{\evaluation}{\mathcal{C}}
\newcommand{\evaluation}{\mathsf{ev}}
\newcommand{\applyat}[3]{#1_{#2, #3}}

\newcommand{\paramcyl}[3]{
\mathchoice
    {\big(\: #1, \quad #2, \quad #3 \:\big)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
}

%for collaboration
\newcommand{\sid}[1]{{\color{orange}{#1}}}
%\newcommand{\sidremove}[1]{{\color{orange} \sout{#1}}}

%Eve: added horizontal strikethrough
\newsavebox\CBox
\newcommand\hcancel[2][0.5pt]{%
  \ifmmode\sbox\CBox{$#2$}\else\sbox\CBox{#2}\fi%
  \makebox[0pt][l]{\usebox\CBox}%  
  \rule[0.5\ht\CBox-#1/2]{\wd\CBox}{#1}}
  
\newcommand{\sidremove}[1]{{\color{green} $\hcancel{\text{#1}}$}}


%%Eve's macro:
%
%\global\long\def\one{\scalebox{1.1}{\textnormal{1}} \hspace*{-.75mm} \scalebox{0.7}{\raisebox{.3em}{\bf |}} }


\newcommand{\red}{\textcolor{red}}
\newcommand{\blue}{\textcolor{blue}}
\newcommand{\green}{\textcolor{green}}

\newcommand{\ii}{\mathrm{i}\,}
%\newcommand{\cancyl}{\mathbb{B}}
%\newcommand{\cancyl}{A_\tau}
\newcommand{\cancyl}[1]{\mathcal{U}{#1}}
\newcommand{\unif}[1]{\mathcal{F}_{#1}}
\newcommand{\unifsq}[1]{U_{#1}}

\newcommand{\bdryint}[1]{\mathsf{N}({#1})}

\newcommand{\Znn}{\mathbb{Z}_{\geq0}}
\newcommand{\Zpos}{\mathbb{Z}_{>0}}

%\newcommand{\sewing}[1]{\underset{#1}{*}}
%\newcommand{\sewingInline}[1]{{*}_{#1}}
%\newcommand{\sewing}[1]{\underset{#1}{\star}}
%\newcommand{\sewingInline}[1]{{\star}_{{}_{#1}}}

%\newcommand{\diffActing}[1]{\; \smash{{*}_{{}_{#1}}} \,}
%\newcommand{\diffActingInline}[1]{\, \smash{{*}_{{}_{#1}}}}

\makeatletter
\newcommand{\uset}[3][-0.35ex]{%
  \mathrel{\mathop{#3}\limits_{
    \vbox to#1{\kern-7\ex@
    \hbox{$\scriptscriptstyle#2$}\vss}}}}
\makeatother

\newcommand{\diffActingInline}[1]{\,
    \smash{\uset{{#1}}{*}} 
\, }
\newcommand{\diffActing}[1]{\diffActingInline{#1}}

\newcommand{\rotnumber}{\rho}


\DeclareRobustCommand\longtwoheadrightarrow
 {\relbar\joinrel\twoheadrightarrow}
 
\begin{document}
\begin{tikzpicture}
    \definecolor{color1}{HTML}{F1A340}
    \definecolor{color2}{HTML}{998EC3}
    \providecommand{\Ua}{U}
    \providecommand{\Uac}{U^c}
    \providecommand{\Ub}{V}
    \providecommand{\Ubc}{V^c}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (left) at (0, 0) {};
    \begin{scope}[shift=(left)]
        \draw[color=color2, fill]
            (-1, -1) -- (-1, -0.2)
            sin (-0.5, -0.3)
            cos (-0, -0.2)
            sin (0.5, -0.1)
            cos (1, -0.2)
            -- (1, -1)
            sin (0.5, -0.9)
            cos (-0, -1)
            sin (-0.5, -1.1)
            cos (-1, -1)
            ;
        \draw[]
            (-1, -0.2)
            sin (-0.5, -0.3)
            cos (-0, -0.2)
            sin (0.5, -0.1)
            cos (1, -0.2);
        %\draw[densely dashed]
        %    (-1, -0.5)
        %    sin (-0.5, -0.55)
        %    cos (-0, -0.5)
        %    sin (0.5, -0.45)
        %    cos (1, -0.5);
        %\draw[densely dashed]
        %    (-1, -0.05) -- (1, -0.05);
        \draw[densely dashed]
            (-1, -0.35) -- (1, -0.35);
			\node[circle, fill, inner sep=1pt, label=left:{$\scriptstyle r - \delta$}] at (-1,-0.35) {};
        \draw[densely dashed]
            (-1, -0.05) -- (1, -0.05);
		\node[circle, fill, inner sep=1pt, label=left:{$\scriptstyle r + \delta$}] at (-1,-0.05) {};
        \draw [pattern=north east lines] (-1, -0.55) rectangle (1, -0.65);
        \draw [pattern=north west lines] (-1, 0.175) rectangle (1, 0.275);
        \draw []
            (-1, 1)
            -- (-1, -1)
            sin (-0.5, -1.1)
            cos (-0, -1)
            sin (0.5, -0.9)
            cos (1, -1)
            -- (1, 1)
			-- (-1, 1);
        \draw[densely dashed]
            (-1, -0.85) -- (1, -0.85);
		\node[circle, fill, inner sep=1pt, label=left:{$\scriptstyle \delta$}] at (-1,-0.85) {};
        %\node[] at (0, -1.5) {$\A \diffActing{1} \phi_t \ \text{or} \ \A \diffActing{1} \phi_t\psi_s$};
        \node[] at (0, -1.5) {$\A \diffActing{1} \phi_t$};
        \draw[decoration={brace, raise = 0.1cm}, decorate]
        (1,-0.2) -- node[right, xshift = 0.1cm, name=V] {$\Ub$} (1, -1);
        \node[left] at (-1.7, -0.6) {$\interabPrime(x) \neq 0$};
        \node[left] at (-1.7, 0.225) {$\interaPrime(x) \neq 0$};
        %\draw[|-|]
        %(-3.5, 0.5) -- node[left] {$\rconvunif$} (-3.5, -1);
        \draw[densely dashed]
            (-1, 0.5) -- (1, 0.5);
		\node[circle, fill, inner sep=1pt, label=left:{$\scriptstyle \rconvunif$}] at (-1,0.5) {};
    \end{scope}

    \node[inner sep=1cm, outer sep = 0.1cm]
    (right) at (5, 0) {};
    \begin{scope}[shift=(right)]
        \draw[color=color1, fill] (-1,-0.2) rectangle (1,-1);
        \draw[] (-1,-0.2) -- (1,-0.2);
        \draw[pattern=north east lines]
            (-1, -0.8) -- (-1, -0.55)
            sin (-0.5, -0.45)
            cos (-0, -0.55)
            sin (0.5, -0.65)
            cos (1, -0.55)
            -- (1, -0.65)
            sin (0.5, -0.75)
            cos (-0, -0.65)
            sin (-0.5, -0.55)
            cos (-1, -0.65)
            -- (-1, -0.65);
        \draw [] (-1, 1) -- (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1);
        \node[] at (0, -1.5) {$\A$};
        \draw[decoration={brace, raise = 0.1cm, mirror}, decorate]
        (-1,-0.2) -- node[left, xshift = -0.1cm, name=U] {$\Ua$} (-1, -1);
        \node[right] at (1, -0.6) {$\interbPrime(z) \neq 0$};
    \end{scope}
    \draw[->] (V) edge[above, bend left] node {$z \mapsto \phi_t^{-1}(z)$} (U);
\end{tikzpicture}
\end{document}


==> fig_sewing.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc, snakes}

%%%%%%%%MACROS:
%General math operators
\newcommand{\R}{\mathbb{R}}
%\newcommand{\Rp}{\mathbb{R}_{>0}}
\newcommand{\Rp}{\mathbb{R}_{+}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\C}{\mathbb{C}}
\newcommand{\vect}{\mathfrak{X}}
\DeclareMathOperator{\id}{{\mathbbm{1}}}
\DeclareMathOperator{\inv}{inv}
\DeclareMathOperator{\Lie}{Lie}
\newcommand{\vol}{\mathrm{vol}}
\newcommand{\dz}{\dd z \dd \bar z}
\newcommand{\detz}[1]{{\det}_\zeta \, {#1}}

%Utilities
\renewcommand{\tilde}[1]{\widetilde{#1}}
\newcommand{\blank}{\:\cdot\:}
\newcommand{\setsuchthat}[2]{\left\{ {#1} \:\middle|\: {#2} \right\}}
\newcommand{\setsuchthatinline}[2]{\{ {#1} \; |\; {#2} \}}
\newcommand{\restrict}[2]{{#1}\vert_{{#2}}}

%Diffeomorphism groups and vector fields
%\DeclareMathOperator{\Diffsmooth}{{Diff}_+^{\infty}(S^1)}
\DeclareMathOperator{\Diffpan}{{Diff}_+^{\an}(S^1)}
\DeclareMathOperator{\DiffC}{{Def}_{\C}(S^1)}
%\DeclareMathOperator{\Diffp}{Diff_+}
\DeclareMathOperator{\Diffext}{\red{{Det}^\charge_{+}}}
\DeclareMathOperator{\Vir}{\mathfrak{Vir}_\charge}
%\DeclareMathOperator{\Witt}{\mathfrak{Witt}}
%\DeclareMathOperator{\Witt}{\mathfrak{X}^{\an}_{\C}(S^1)}
\DeclareMathOperator{\VectR}{\vect^{\an}_{\R}(S^1)}
\DeclareMathOperator{\Witt}{\vect^{\an}_{\C}(S^1)}
%\newcommand{\ravect}{\mathfrak{X}_\R^\an}
%\DeclareMathOperator{\DiffC}{{Diff}_{\C}(S^1)}
%\DeclareMathOperator{\VectC}{{\mathfrak{X}}_{\C}(S^1)}
%\DeclareMathOperator{\VectCint}{{\mathfrak{X}}_{\C}^{\R}(S^1)}
%\DeclareMathOperator{\Vectan}{{\mathfrak{X}}_{\R}^{\mathrm{an}}(S^1)}
\newcommand{\Detrc}{\Det_\R^\charge}
\newcommand{\Detrpc}{\Det_{\Rp}^{\charge}}

%Moduli spaces
\newcommand{\moduli}[2]{\mathcal{M}_{{#1}, {#2}}}
%\newcommand{\surfaces}[1]{B(#1)}
\newcommand{\surfaces}[2]{\mathcal{B}_{{#1}, {#2}}}
\newcommand{\cylinders}{\surfaces{0}{2}}
\newcommand{\genus}{\mathsf{g}}
\newcommand{\boundaries}{\mathsf{b}}
\newcommand{\univteichm}{T(1)}

\newcommand{\intsets}{\mathcal{U}_{\R \times {S^1}}}

\newcommand{\an}{\mathrm{an}}
\newcommand{\charge}{\mathbf{c}}
\DeclareMathOperator{\Arg}{Arg}
\DeclareMathOperator{\Ln}{Ln}
\DeclareMathOperator{\Hom}{Hom}
\DeclareMathOperator{\Det}{Det}
\DeclareMathOperator{\Aut}{Aut}
\DeclareMathOperator{\kernel}{Ker}
\DeclareMathOperator{\coker}{Coker}
%\DeclareMathOperator{\Hol}{Hol}
\DeclareMathOperator{\conf}{Conf}
%\DeclareMathOperator{\cconf}{\widetilde{Conf}}
%\DeclareMathOperator{\cconf}{Comp}
\DeclareMathOperator{\cconf}{Adm}
\DeclareMathOperator{\End}{End}
%\DeclareMathOperator{\PSL}{PSL}
\DeclareMathOperator{\vspan}{span}
\DeclareMathOperator{\Exp}{Exp}
\newcommand{\D}{\mathbb{D}}
\newcommand{\A}{\mathbb{A}}
\newcommand{\F}{\mathbb{F}}
\newcommand{\sH}{\mathscr{H}}
\newcommand{\boldone}{\mathbbm{1}}
\newcommand{\sew}[2]{\:\leftidx{{_#1}}{{\infty}}{{_#2}}\:}
\newcommand{\usew}[2]{\:\leftidx{{_#1}}{{\#}}{{_#2}}\:}
\newcommand{\sewx}[3]{\:\leftidx{{_{#2}}}{{\overset{{#1}}{\infty}}}{{_{#3}}}\:}
\newcommand{\doubletilde}[1]{\accentset{\approx}{#1}}
\DeclareMathOperator{\psl}{PSL(2, \R)}
\newcommand{\liou}[2]{\,\llbracket{\, #1}\, , {\,#2\,}\rrbracket\,}
\DeclareMathOperator{\lfunct}{S_L^0}
%\newcommand{\lioub}[2]{\tilde{\lfunct}({#1}, {#2})}
\newcommand{\lioub}[2]{\lfunct({#1}, {#2})}
%\newcommand{\lioub}[2]{S({#1}, {#2})}
%\newcommand{\lfunct}{S_L}
\newcommand{\dersq}[1]{F_{#1}}

%very specific commands
\newcommand{\Ua}{{U}}
\newcommand{\Uac}{{U^c}}
\newcommand{\Ub}{{V_t}}
\newcommand{\Ubc}{{V^c_t}}
\newcommand{\isom}[2]{{\operatorname{I}_{#2}^{#1}}}

\newcommand{\intera}{{\chi_{2}}}
%\newcommand{\interb}{{\chi_t}}
\newcommand{\interb}{{\varrho_t}}
\newcommand{\interab}{{\chi_{1}}}

\newcommand{\interaPrime}{{\chi'_2}}
\newcommand{\interaPrimePrime}{{\chi''_2}}
%\newcommand{\interbPrime}{{\chi'_t}}
\newcommand{\interbPrime}{{\varrho'_t}}
\newcommand{\interabPrime}{{\chi'_{1}}}
\newcommand{\interabPrimePrime}{{\chi''_{1}}}

\newcommand{\detmult}[2]{\operatorname{m}_{#1, #2}}
\newcommand{\detproj}[1]{{\operatorname{p}_{{#1}}}}
\newcommand{\detprojinv}[1]{{\operatorname{p}^{-1}_{{#1}}}}
\newcommand{\natisophi}[3]{\operatorname{I}^{#2}_{#3, #1}}
\newcommand{\globalsection}{\mu^\charge}
\newcommand{\globalsectionphi}{\hat{\mu}^\charge}
\newcommand{\globalsectionzeta}{\mu^\charge_\zeta}
\newcommand{\algcocycle}{\gamma_{\charge}}
\newcommand{\gelfandfuks}{\omega_{\charge}}
\newcommand{\calpha}{\Gamma_\charge}
%\newcommand{\rconv}{R}
\newcommand{\rconv}{R}
\newcommand{\rconvunif}{R}
%\newcommand{\deteval}{\mathsf{ev}}
\newcommand{\deteval}{\mathsf{ev}_\gamma}
\newcommand{\detevalcircle}{\mathsf{ev}_{S^1}}

\newcommand{\sewiso}[2]{\operatorname{S}_{#1, #2}}
%\newcommand{\sewisoi}[3]{S_{#1, #2, #3}}

%for tensor products of 1d vsp 
%\newcommand{\exchange}{\mathcal{E}}
\newcommand{\exchange}{\mathsf{flip}}
%\newcommand{\evaluation}{\mathcal{C}}
\newcommand{\evaluation}{\mathsf{ev}}
\newcommand{\applyat}[3]{#1_{#2, #3}}

\newcommand{\paramcyl}[3]{
\mathchoice
    {\big(\: #1, \quad #2, \quad #3 \:\big)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
    {(#1, #2, #3)}
}

%for collaboration
\newcommand{\sid}[1]{{\color{orange}{#1}}}
%\newcommand{\sidremove}[1]{{\color{orange} \sout{#1}}}

%Eve: added horizontal strikethrough
\newsavebox\CBox
\newcommand\hcancel[2][0.5pt]{%
  \ifmmode\sbox\CBox{$#2$}\else\sbox\CBox{#2}\fi%
  \makebox[0pt][l]{\usebox\CBox}%  
  \rule[0.5\ht\CBox-#1/2]{\wd\CBox}{#1}}
  
\newcommand{\sidremove}[1]{{\color{green} $\hcancel{\text{#1}}$}}


%%Eve's macro:
%
%\global\long\def\one{\scalebox{1.1}{\textnormal{1}} \hspace*{-.75mm} \scalebox{0.7}{\raisebox{.3em}{\bf |}} }


\newcommand{\red}{\textcolor{red}}
\newcommand{\blue}{\textcolor{blue}}
\newcommand{\green}{\textcolor{green}}

\newcommand{\ii}{\mathrm{i}\,}
%\newcommand{\cancyl}{\mathbb{B}}
%\newcommand{\cancyl}{A_\tau}
\newcommand{\cancyl}[1]{\mathcal{U}{#1}}
\newcommand{\unif}[1]{\mathcal{F}_{#1}}
\newcommand{\unifsq}[1]{U_{#1}}

\newcommand{\bdryint}[1]{\mathsf{N}({#1})}

\newcommand{\Znn}{\mathbb{Z}_{\geq0}}
\newcommand{\Zpos}{\mathbb{Z}_{>0}}

%\newcommand{\sewing}[1]{\underset{#1}{*}}
%\newcommand{\sewingInline}[1]{{*}_{#1}}
%\newcommand{\sewing}[1]{\underset{#1}{\star}}
%\newcommand{\sewingInline}[1]{{\star}_{{}_{#1}}}

%\newcommand{\diffActing}[1]{\; \smash{{*}_{{}_{#1}}} \,}
%\newcommand{\diffActingInline}[1]{\, \smash{{*}_{{}_{#1}}}}

\makeatletter
\newcommand{\uset}[3][-0.35ex]{%
  \mathrel{\mathop{#3}\limits_{
    \vbox to#1{\kern-7\ex@
    \hbox{$\scriptscriptstyle#2$}\vss}}}}
\makeatother

\newcommand{\diffActingInline}[1]{\,
    \smash{\uset{{#1}}{*}} 
\, }
\newcommand{\diffActing}[1]{\diffActingInline{#1}}

\newcommand{\rotnumber}{\rho}


\DeclareRobustCommand\longtwoheadrightarrow
 {\relbar\joinrel\twoheadrightarrow}
 
\begin{document}

\begin{tikzpicture}
    \definecolor{color2}{HTML}{F1A340}
    \definecolor{color1}{HTML}{998EC3}

    \node[inner sep=1.2cm, outer sep = 0.1cm]
		(center) at (0, 0) {};
    \begin{scope}[shift=(center)]
        \draw[color=color1, fill]
        (-1, 0) -- (1, 0) -- (1, 0.3) -- (-1, 0.3);
        \draw[color=color2, fill]
        (-1, 0) -- (1, 0) -- (1, -0.3) -- (-1, -0.3);
        \draw [] (-1, 0) -- (1, 0);
        \draw [] (-1, -0.3) -- (-1, 0.3);
        \draw [] (1, -0.3) -- (1, 0.3);
        \draw [densely dashed] (1, 0.3) -- (-1, 0.3);
        \draw [densely dashed] (1, -0.3) -- (-1, -0.3);
        \node[] at (0, -0.8) {$S^1 \times (-\varepsilon, \varepsilon)$};
        \node[circle, fill, inner sep=1pt, outer sep=0.2cm, label=above:{$p$}]
            (pointp) at (-0.4,0) {};
        \draw[densely dashed]
            (-0.4, 0) ellipse (0.25 and 0.25); 
        \node[]%inner sep=1.2cm, outer sep = 0.1cm]
            (cplxplane) at (1, 0.8) {$\C$};
        \draw[->] (pointp) edge[above, bend left] node {$\Psi_p$} (cplxplane);
    \end{scope}

    \node[inner sep=1.2cm, outer sep = 0.1cm]
		(leftup) at (-5, 1.5) {$B$};
    \begin{scope}[shift=(leftup)]
        \draw[] (0,1) ellipse (1 and 0.2);
        \draw[] (-1,-1) arc (180:360:1 and 0.2);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.2 with {\coordinate (leftupA);},
            mark=at position 0.8 with {\coordinate (leftupB);}
        }]
            (-1, 1)
            .. controls(-0.8, 0) ..
            (-1, -1);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.2 with {\coordinate (leftupC);},
            mark=at position 0.8 with {\coordinate (leftupD);}
        }]
            (1, 1)
            .. controls (0.8, 0) .. 
            (1, -1);
        \draw[densely dashed,
            postaction={decorate}, decoration={markings,
            mark=at position 0.3 with {
                \node[circle, fill, inner sep=1pt, outer sep=0.2cm] {};
            }
        }]
            (leftupB)
            .. controls (0, -0.8) ..
            (leftupD);
        \begin{scope}[on background layer]
        \begin{scope}
        \clip
            (-1.1, -1.5)
            --
            (-1.1, 0)
            -- (leftupB)
            .. controls (0, -0.8) ..
            (leftupD)
            -- (1.1, 0)
            -- (1.1, -1.5)
            -- cycle;
        \draw[color=color1, fill]
            (-1,-1)
            arc (180:360:1 and 0.2)
            .. controls (0.8, 0) .. 
            (1, 1)
            arc (180:360:-1 and 0.2)
            .. controls(-0.8, 0) ..
            (-1, -1);
        \end{scope}
        \end{scope}
        \node[inner sep=1cm, outer sep = 0.1cm]
        (leftup2) at (0, -1) {};
    \end{scope}

    \node[inner sep=1.2cm, outer sep = 0.1cm]
    (leftdown) at (-5, -1.5) {$A$};
    \begin{scope}[shift=(leftdown)]
        \draw[] (0,1) ellipse (1 and 0.2);
        \draw[] (-1.2,-1) arc (180:360:1.2 and 0.2);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.15 with {\coordinate (leftdownA);},
            mark=at position 0.8 with {\coordinate (leftdownB);}
        }]
            (-1, 1)
            .. controls(-0.3, -0.8) ..
            (-1.2, -1);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.15 with {\coordinate (leftdownC);},
            mark=at position 0.8 with {\coordinate (leftdownD);}
        }]
            (1, 1)
            .. controls (0.3, -0.8) .. 
            (1.2, -1);
        \draw[densely dashed,
            postaction={decorate}, decoration={markings,
            mark=at position 0.8 with {
                \node[circle, fill, inner sep=1pt, outer sep=0.2cm] {};
            }
        }]
            (leftdownA)
            .. controls (0, 0.45) ..
            (leftdownC);
        \begin{scope}[on background layer]
        \begin{scope}
        \clip
            (-1.1, 1.3)
            --
            (-1.1, 0.8)
            -- (leftdownA)
            .. controls (0, 0.45) ..
            (leftdownC)
            -- (1.1, 0.8)
            -- (1.1, 1.3)
            -- cycle;
        \draw[color=color2, fill]
            (-1,1)
            arc (180:360:1 and -0.2)
            .. controls (0.3, -0.8) .. 
            (1.2, -1)
            arc (180:360:-1.2 and 0.2)
            .. controls(-0.3, -0.8) ..
            (-1, 1);
        \end{scope}
        \node[inner sep=1cm, outer sep = 0.1cm]
        (leftdown1) at (0, 1) {};
    \end{scope}
    \end{scope}

    \node[inner sep=1.2cm, outer sep = 0.1cm]
    (rightup) at (5, 1.5) {$D$};
    \begin{scope}[shift=(rightup)]
        \draw[] (0.1,1) ellipse (0.9 and 0.2);
        \draw[] (-1,-1) arc (180:360:1 and 0.2);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.2 with {\coordinate (rightupA);},
            mark=at position 0.8 with {\coordinate (rightupB);}
        }]
            (-0.8, 1)
            .. controls(-0.8, 0.5) ..
            (-1, 0)
            .. controls(-1.2, -0.5) ..
            (-1, -1);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.2 with {\coordinate (rightupC);},
            mark=at position 0.8 with {\coordinate (rightupD);}
        }]
            (1, 1)
            .. controls (1.2, 0) .. 
            (1, -1);
        \draw[densely dashed,
            postaction={decorate}, decoration={markings,
            mark=at position 0.5 with {
                \node[circle, fill, inner sep=1pt, outer sep=0.2cm] {};
            }
        }]
            (rightupB)
            .. controls (0, -0.8) ..
            (rightupD);
        \begin{scope}[on background layer]
        \begin{scope}
        \clip
            (-1.1, -1.5)
            -- (rightupB)
            .. controls (0, -0.8) ..
            (rightupD)
            -- (1.1, -1.5)
            -- cycle;
        \draw[color=color1, fill]
            (-1,-1)
            arc (180:360:1 and 0.2)
            .. controls (1.2, 0) .. 
            (1, 1)
            arc (180:360:-1 and 0.2)
            .. controls(-0.8, 0.5) ..
            (-1, 0)
            .. controls(-1.2, -0.5) ..
            (-1, -1);
        \end{scope}
        \end{scope}
        \node[inner sep=1cm, outer sep = 0.1cm]
        (rightup2) at (0, -1) {};
    \end{scope}

    \node[inner sep=1.2cm, outer sep = 0.1cm]
    (rightdown) at (5, -1.5) {$C$};
    \begin{scope}[shift=(rightdown)]
        \draw[] (0,1) ellipse (1 and 0.2);
        \draw[] (-1,-1) arc (180:360:1 and 0.2);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.35 with {\coordinate (rightdownA);},
            mark=at position 0.8 with {\coordinate (rightdownB);}
        }]
            (-1, 1)
            .. controls (-1.1, 0.75) .. 
            (-1, 0.5)
            .. controls (-0.9, 0.25) .. 
            (-1, 0)
            .. controls (-1.1, -0.25) .. 
            (-1, -0.5)
            .. controls (-0.9, -0.75) .. 
            (-1, -1);
        \draw[postaction={decorate}, decoration={markings,
            mark=at position 0.25 with {\coordinate (rightdownC);},
            mark=at position 0.8 with {\coordinate (rightdownD);}
        }]
            (1, 1)
            .. controls (0.9, 0.75) .. 
            (1, 0.5)
            .. controls (1.1, 0.25) .. 
            (1, 0)
            .. controls (0.9, -0.25) .. 
            (1, -0.5)
            .. controls (1.1, -0.75) .. 
            (1, -1);
        \draw[densely dashed,
            postaction={decorate}, decoration={markings,
            mark=at position 0.6 with {
                \node[circle, fill, inner sep=1pt, outer sep=0.2cm] {};
            }
        }]
            (rightdownA)
            .. controls (0, 0.3) ..
            (rightdownC);
        \begin{scope}[on background layer]
        \begin{scope}
        \clip
            (-1.1, 1.3)
            --
            (-1.1, 0.4)
            -- (rightdownA)
            .. controls (0, 0.3) ..
            (rightdownC)
            -- (1.1, 0.5)
            -- (1.1, 1.3)
            -- cycle;
        \draw[color=color2, fill]
            (-1,1)
            arc (180:360:1 and -0.2)
            .. controls (0.9, 0.75) .. 
            (1, 0.5)
            .. controls (1.1, 0.25) .. 
            (1, 0)
            .. controls (0.9, -0.25) .. 
            (1, -0.5)
            .. controls (1.1, -0.75) .. 
            (1, -1)
            arc (180:360:-1 and 0.2)
            .. controls (-0.9, -0.75) .. 
            (-1, -0.5)
            .. controls (-1.1, -0.25) .. 
            (-1, 0)
            .. controls (-0.9, 0.25) .. 
            (-1, 0.5)
            .. controls (-1.1, 0.75) .. 
            (-1, 1);
        \end{scope}
        \node[inner sep=1cm, outer sep = 0.1cm]
        (rightdown1) at (0, 1) {};
    \end{scope}
    \end{scope}

    \draw[<-] (leftup2) edge[above] node {$\xi_{B, 1}$} (center);
    \draw[<-] (leftdown1) edge[below] node {$\zeta_{A, 2}$} (center);
    \draw[<-] (rightup2) edge[above] node {$\xi_{D, 1}$} (center);
    \draw[<-] (rightdown1) edge[below] node {$\zeta_{C, 2}$} (center);
    \draw[->] (leftup) edge[above] node {$\isom{B}{D}$} (rightup);
    \draw[->] (leftdown) edge[below] node {$\isom{A}{C}$} (rightdown);
\end{tikzpicture}
\end{document}

